RAOA: Alternating-Operator Neural Computation with Programmable Radio Propagation

Can programmable radio propagation serve as computational depth rather than only as a communication channel or one-shot analog transform? We introduce the Radio Alternating Operator Ansatz (RAOA), a recurrent computing architecture that alternates an energy-derived problem update with a mixing update over a persistent latent state. Recomputing the problem field after each mix makes repeated passes compositional even when the same learned controls are reused across depth. We evaluate this idea through exact discrete optimization, constrained programmable-propagation simulation, and pretrained-model adaptation. On discrete objectives, repeated execution can improve solution quality without increasing the learned-control count, and the same formulation handles higher-order interactions directly. A passive phase-only free-space model further shows that the required operators can be approximated by programmable propagation while retaining useful downstream behavior despite realization error. When inserted as a zero-initialized residual adapter, RAOA adapts pretrained language models with WikiText performance close to a matched shallow MLP across three model families, while reasoning-task transfer remains model-dependent. Together, these results connect alternating-operator computation, programmable radio propagation, and neural adaptation within one recurrent framework. The RF realization evidence is simulation-based rather than a hardware demonstration.

==> figures/expressivity_ladder.tex <==
\begin{tikzpicture}[font=\scriptsize,>=Latex,node distance=0.46cm]
\tikzset{
  stage/.style={draw=black!35,rounded corners=3pt,align=center,minimum width=3.65cm,minimum height=1.58cm,inner sep=5pt,line width=0.7pt},
  arr/.style={-{Latex[length=2mm]},line width=0.8pt,draw=black!55}
}
\node[stage,fill=blue!6] (static) {\textbf{Static surface}\\$y=H\Phi x$\\\footnotesize fixed linear map\\\footnotesize cubic MSE $2.37\!\times\!10^{-2}$};
\node[stage,fill=green!7,right=of static] (cond) {\textbf{Signal-conditioned}\\$y=H\Phi(x)x$\\\footnotesize input-dependent map\\\footnotesize cubic MSE $\approx0$ ideal; $2.4\!\times\!10^{-3}$ severe};
\node[stage,fill=orange!8,right=of cond] (fb) {\textbf{Feedback state}\\$z_{t+1}=F(z_t,x_t)$\\\footnotesize memory / recurrence\\\footnotesize delayed product: $49.3\%$ linear $\rightarrow100\%$ nonlinear};
\node[stage,fill=violet!7,right=of fb] (raoa) {\textbf{RAOA alternation}\\$\mathcal M_{\beta}\!\circ\!\mathcal P_{\gamma}$, repeated\\\footnotesize re-evaluate field after mixing\\\footnotesize $L$ stages $=2L$ modeled RF passes};
\draw[arr] (static) -- node[above=3pt,font=\scriptsize,fill=white,inner sep=1pt]{condition} (cond);
\draw[arr] (cond) -- node[above=3pt,font=\scriptsize,fill=white,inner sep=1pt]{feed back} (fb);
\draw[arr] (fb) -- node[above=3pt,font=\scriptsize,fill=white,inner sep=1pt]{alternate} (raoa);
\end{tikzpicture}


==> figures/raoa_adapter.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
\tikzset{
  flow/.style={-{Latex[length=2.2mm]},line width=0.8pt,draw=black!60},
  feedback/.style={-{Latex[length=2.2mm]},line width=0.8pt,draw=teal!55!black},
  box/.style={draw=black!45,rounded corners=2pt,fill=gray!4,align=center,inner sep=4pt},
  softblue/.style={draw=blue!35!black,rounded corners=2pt,fill=blue!7,align=center,inner sep=4pt},
  softorange/.style={draw=orange!45!black,rounded corners=2pt,fill=orange!9,align=center,inner sep=4pt},
  softgreen/.style={draw=green!35!black,rounded corners=2pt,fill=green!7,align=center,inner sep=4pt},
  panel/.style={draw=black!20,rounded corners=3pt,fill=black!1,line width=0.6pt}
}

\node[anchor=west,font=\bfseries] at (0,4.20) {(a) Conceptual physical RAOA loop};
\draw[panel] (-0.15,0.08) rectangle (15.45,4.00);

\node[softblue,minimum width=1.95cm] (pctrl) at (3.20,3.34) {problem control\\$\gamma_\ell,\,J,\,b(c)$};
\node[softorange,minimum width=1.70cm] (mctrl) at (10.70,3.34) {mixer control\\$\beta_\ell$};

\node[font=\scriptsize,align=center] at (0.95,3.26) {transmitter\\encodes $z^{(\ell)}$};
\draw[black!60,line width=0.75pt] (0.95,2.30)--(0.95,1.30);
\draw[black!60,line width=0.75pt] (0.95,2.30)--(0.72,2.63);
\draw[black!60,line width=0.75pt] (0.95,2.30)--(1.18,2.63);
\draw[black!60,line width=0.75pt] (0.72,2.63)--(1.18,2.63);

\node[font=\scriptsize,align=center] at (5.55,3.26) {receiver\\samples state};
\draw[black!60,line width=0.75pt] (5.55,2.30)--(5.55,1.30);
\draw[black!60,line width=0.75pt] (5.55,2.30)--(5.32,2.63);
\draw[black!60,line width=0.75pt] (5.55,2.30)--(5.78,2.63);
\draw[black!60,line width=0.75pt] (5.32,2.63)--(5.78,2.63);

\draw[fill=blue!9,draw=blue!45!black,line width=0.7pt] (2.50,1.10) rectangle (3.90,2.40);
\foreach \x in {2.78,3.06,3.34,3.62}{\draw[blue!35] (\x,1.10)--(\x,2.40);}
\foreach \y in {1.36,1.62,1.88,2.14}{\draw[blue!35] (2.50,\y)--(3.90,\y);}
\node[font=\scriptsize,align=center] at (3.20,0.66) {programmable aperture\\problem configuration $\Phi_P$};
\draw[flow] (pctrl.south)--(3.20,2.45);
\draw[flow] (1.28,1.76)--(2.41,1.76);
\draw[flow] (3.99,1.76)--(5.25,1.76);
\foreach \yy in {1.50,1.76,2.02}{\draw[blue!35,line width=0.55pt] (1.53,\yy) .. controls (1.83,\yy+0.18) and (2.08,\yy-0.18) .. (2.33,\yy);}
\foreach \yy in {1.50,1.76,2.02}{\draw[blue!35,line width=0.55pt] (4.07,\yy) .. controls (4.40,\yy+0.18) and (4.72,\yy-0.18) .. (5.05,\yy);}

\node[softgreen,minimum width=1.48cm] (mid) at (7.10,0.96) {$\tilde z^{(\ell)}$\\feedback /\\state};
\draw[feedback] (5.55,1.24) -- (5.55,0.96) -- (mid.west);

\node[font=\scriptsize,align=center] at (8.25,3.26) {transmitter\\re-encodes state};
\draw[black!60,line width=0.75pt] (8.25,2.30)--(8.25,1.30);
\draw[black!60,line width=0.75pt] (8.25,2.30)--(8.02,2.63);
\draw[black!60,line width=0.75pt] (8.25,2.30)--(8.48,2.63);
\draw[black!60,line width=0.75pt] (8.02,2.63)--(8.48,2.63);
\draw[feedback] (mid.east) -- (8.02,0.96);

\node[font=\scriptsize,align=center] at (12.85,3.26) {receiver\\produces $z^{(\ell+1)}$};
\draw[black!60,line width=0.75pt] (12.85,2.30)--(12.85,1.30);
\draw[black!60,line width=0.75pt] (12.85,2.30)--(12.62,2.63);
\draw[black!60,line width=0.75pt] (12.85,2.30)--(13.08,2.63);
\draw[black!60,line width=0.75pt] (12.62,2.63)--(13.08,2.63);

\draw[fill=orange!10,draw=orange!50!black,line width=0.7pt] (10.00,1.10) rectangle (11.40,2.40);
\foreach \x in {10.28,10.56,10.84,11.12}{\draw[orange!42] (\x,1.10)--(\x,2.40);}
\foreach \y in {1.36,1.62,1.88,2.14}{\draw[orange!42] (10.00,\y)--(11.40,\y);}
\node[font=\scriptsize,align=center] at (10.70,0.66) {same RF path, reprogrammed\\mixer configuration $\Phi_M$};
\draw[flow] (mctrl.south)--(10.70,2.45);
\draw[flow] (8.58,1.76)--(9.91,1.76);
\draw[flow] (11.49,1.76)--(12.55,1.76);
\foreach \yy in {1.50,1.76,2.02}{\draw[blue!35,line width=0.55pt] (8.83,\yy) .. controls (9.13,\yy+0.18) and (9.46,\yy-0.18) .. (9.83,\yy);}
\foreach \yy in {1.50,1.76,2.02}{\draw[blue!35,line width=0.55pt] (11.57,\yy) .. controls (11.90,\yy+0.18) and (12.22,\yy-0.18) .. (12.35,\yy);}

\node[box,fill=gray!3,font=\scriptsize,minimum width=1.40cm] (next) at (14.15,1.76) {next pair\\$\ell\!+\!1$};
\draw[feedback] (13.08,1.76)--(next.west);
\coordinate (loopstart) at (13.95,0.38);
\coordinate (loopend) at (6.35,0.38);
\draw[feedback,dashed] (next.south) |- (loopstart) -- (loopend);
\node[font=\scriptsize,anchor=east,text=teal!55!black] at (6.20,0.38) {repeat stage sequence};

\node[anchor=west,font=\bfseries] at (0,-0.30) {(b) Zero-initialized Transformer insertion};
\draw[panel] (-0.15,-3.25) rectangle (15.45,-0.48);

\node[box,minimum width=1.15cm] (h) at (0.90,-1.80) {hidden\\state $h$};
\node[box,minimum width=1.10cm] (ln) at (2.35,-1.80) {pre-\\norm};
\node[softgreen,minimum width=1.32cm] (win) at (4.00,-1.80) {$W_{\rm in}$\\radio state};
\node[softblue,minimum width=3.55cm,minimum height=1.05cm] (loop) at (7.10,-1.80) {conceptual RAOA loop above\\$\mathcal M_{\beta_\ell}\!\circ\!\mathcal P_{\gamma_\ell}$, repeated $L$ times};
\node[softgreen,minimum width=1.22cm] (wout) at (10.25,-1.80) {$W_{\rm out}$\\$\Delta h$};
\node[box,minimum width=1.40cm] (gate) at (12.10,-1.80) {residual scale\\$a$, $a_0=0$};
\node[circle,draw=black!45,fill=gray!3,minimum size=0.54cm,inner sep=0pt] (plus) at (13.60,-1.80) {$+$};
\node[box,minimum width=0.95cm] (hout) at (14.60,-1.80) {$h'$};

\draw[flow] (h.east) -- (ln.west);
\draw[flow] (ln.east) -- (win.west);
\draw[flow] (win.east) -- (loop.west);
\draw[flow] (loop.east) -- (wout.west);
\draw[flow] (wout.east) -- (gate.west);
\draw[flow] (gate.east) -- (plus.west);
\draw[flow] (plus.east) -- (hout.west);
\draw[flow] (h.south) |- (13.60,-2.78) -- (plus.south);

\end{tikzpicture}

